Stochastic and Tensor Network simulations of the Hubbard Model

The Hubbard model is an important tool to understand the electrical properties of various materials. More specifically, on the honeycomb lattice it is used to describe graphene predicting a quantum phase transition from a semimetal to a Mott insulating state. In this work two different numerical techniques are presented that have been employed for simulations of the Hubbard model: The Hybrid Monte Carlo algorithm on the one hand allowed us to simulate unprecedentedly large lattices, whereas Tensor Networks can be used to completely avoid the sign problem. Respective strengths and weaknesses of the methods are discussed.

==> plots/Hubb_K0_U1_Mu0_B0_L3x4_odd_simple.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,833){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(814,1351){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(814,1869){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(814,2386){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(814,2904){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(814,3422){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1316,484){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1685,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2055,484){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2425,484){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2795,484){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(3164,484){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3534,484){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(3904,484){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(4273,484){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$E$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(3656,3378){\makebox(0,0)[r]{\strut{}odd, exact}}%
      \csname LTb\endcsname%%
      \put(3656,3158){\makebox(0,0)[r]{\strut{}even, exact}}%
      \csname LTb\endcsname%%
      \put(3656,2938){\makebox(0,0)[r]{\strut{}$D=2$}}%
      \csname LTb\endcsname%%
      \put(3656,2718){\makebox(0,0)[r]{\strut{}$D=6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Hubb_K0_U1_Mu0_B0_L3x4_odd_simple-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Hubb_K1_U4_Mu1e-01_B1e-01_L2x4_D8_odd_trot1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(682,1273){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(682,1843){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%%
      \put(682,2412){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(682,2982){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(682,3551){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1452,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2090,484){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2729,484){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3367,484){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(4005,484){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$E$}}}%
      \put(2728,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(3656,3378){\makebox(0,0)[r]{\strut{}exact evolution}}%
      \csname LTb\endcsname%%
      \put(3656,3158){\makebox(0,0)[r]{\strut{}direct estimator}}%
      \csname LTb\endcsname%%
      \put(3656,2938){\makebox(0,0)[r]{\strut{}bMPS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Hubb_K1_U4_Mu1e-01_B1e-01_L2x4_D8_odd_trot1-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/deviations_of_D_U3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}\num{e-8}}}%
      \csname LTb\endcsname%%
      \put(946,1273){\makebox(0,0)[r]{\strut{}\num{e-6}}}%
      \csname LTb\endcsname%%
      \put(946,1843){\makebox(0,0)[r]{\strut{}\num{e-4}}}%
      \csname LTb\endcsname%%
      \put(946,2412){\makebox(0,0)[r]{\strut{}\num{e-2}}}%
      \csname LTb\endcsname%%
      \put(946,2982){\makebox(0,0)[r]{\strut{}\num{e0}}}%
      \csname LTb\endcsname%%
      \put(946,3551){\makebox(0,0)[r]{\strut{}\num{e2}}}%
      \csname LTb\endcsname%%
      \put(1288,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1707,484){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2127,484){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2546,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2965,484){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(3385,484){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(3804,484){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(4224,484){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}errors}}}%
      \put(2860,154){\makebox(0,0){\strut{}$D$}}%
      \csname LTb\endcsname%%
      \put(2041,3378){\makebox(0,0)[r]{\strut{}$\Delta M$, even}}%
      \csname LTb\endcsname%%
      \put(2041,3158){\makebox(0,0)[r]{\strut{}$\Delta n$, even}}%
      \csname LTb\endcsname%%
      \put(2041,2938){\makebox(0,0)[r]{\strut{}$\Delta I$, even}}%
      \csname LTb\endcsname%%
      \put(2041,2718){\makebox(0,0)[r]{\strut{}$\Delta M$, odd}}%
      \csname LTb\endcsname%%
      \put(2041,2498){\makebox(0,0)[r]{\strut{}$\Delta n$, odd}}%
      \csname LTb\endcsname%%
      \put(2041,2278){\makebox(0,0)[r]{\strut{}$\Delta I$, odd}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{deviations_of_D_U3-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/energy_of_inv_D_sq_mu05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-700$}}%
      \csname LTb\endcsname%%
      \put(946,1179){\makebox(0,0)[r]{\strut{}$-680$}}%
      \csname LTb\endcsname%%
      \put(946,1653){\makebox(0,0)[r]{\strut{}$-660$}}%
      \csname LTb\endcsname%%
      \put(946,2128){\makebox(0,0)[r]{\strut{}$-640$}}%
      \csname LTb\endcsname%%
      \put(946,2602){\makebox(0,0)[r]{\strut{}$-620$}}%
      \csname LTb\endcsname%%
      \put(946,3077){\makebox(0,0)[r]{\strut{}$-600$}}%
      \csname LTb\endcsname%%
      \put(946,3551){\makebox(0,0)[r]{\strut{}$-580$}}%
      \csname LTb\endcsname%%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1587,484){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(2097,484){\makebox(0,0){\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(2606,484){\makebox(0,0){\strut{}$0.03$}}%
      \csname LTb\endcsname%%
      \put(3115,484){\makebox(0,0){\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(3624,484){\makebox(0,0){\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(4134,484){\makebox(0,0){\strut{}$0.06$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$0.07$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$E$}}}%
      \put(2860,154){\makebox(0,0){\strut{}$D^{-2}$}}%
      \csname LTb\endcsname%%
      \put(2662,3378){\makebox(0,0)[r]{\strut{}even, exact}}%
      \csname LTb\endcsname%%
      \put(2662,3158){\makebox(0,0)[r]{\strut{}odd, exact}}%
      \csname LTb\endcsname%%
      \put(2662,2938){\makebox(0,0)[r]{\strut{}even, simulation}}%
      \csname LTb\endcsname%%
      \put(2662,2718){\makebox(0,0)[r]{\strut{}odd, simulation}}%
      \csname LTb\endcsname%%
      \put(2662,2498){\makebox(0,0)[r]{\strut{}even, fit}}%
      \csname LTb\endcsname%%
      \put(2662,2278){\makebox(0,0)[r]{\strut{}odd, fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{energy_of_inv_D_sq_mu05-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/energy_of_inv_D_sq_mu05_U2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-500$}}%
      \csname LTb\endcsname%%
      \put(946,1273){\makebox(0,0)[r]{\strut{}$-480$}}%
      \csname LTb\endcsname%%
      \put(946,1843){\makebox(0,0)[r]{\strut{}$-460$}}%
      \csname LTb\endcsname%%
      \put(946,2412){\makebox(0,0)[r]{\strut{}$-440$}}%
      \csname LTb\endcsname%%
      \put(946,2982){\makebox(0,0)[r]{\strut{}$-420$}}%
      \csname LTb\endcsname%%
      \put(946,3551){\makebox(0,0)[r]{\strut{}$-400$}}%
      \csname LTb\endcsname%%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1587,484){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(2097,484){\makebox(0,0){\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(2606,484){\makebox(0,0){\strut{}$0.03$}}%
      \csname LTb\endcsname%%
      \put(3115,484){\makebox(0,0){\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(3624,484){\makebox(0,0){\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(4134,484){\makebox(0,0){\strut{}$0.06$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$0.07$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$E$}}}%
      \put(2860,154){\makebox(0,0){\strut{}$D^{-2}$}}%
      \csname LTb\endcsname%%
      \put(2662,3378){\makebox(0,0)[r]{\strut{}even, simulation}}%
      \csname LTb\endcsname%%
      \put(2662,3158){\makebox(0,0)[r]{\strut{}odd, simulation}}%
      \csname LTb\endcsname%%
      \put(2662,2938){\makebox(0,0)[r]{\strut{}even, fit}}%
      \csname LTb\endcsname%%
      \put(2662,2718){\makebox(0,0)[r]{\strut{}odd, fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{energy_of_inv_D_sq_mu05_U2-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/even_energy_of_mu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$-11.8$}}%
      \csname LTb\endcsname%%
      \put(1078,1020){\makebox(0,0)[r]{\strut{}$-11.6$}}%
      \csname LTb\endcsname%%
      \put(1078,1337){\makebox(0,0)[r]{\strut{}$-11.4$}}%
      \csname LTb\endcsname%%
      \put(1078,1653){\makebox(0,0)[r]{\strut{}$-11.2$}}%
      \csname LTb\endcsname%%
      \put(1078,1969){\makebox(0,0)[r]{\strut{}$-11$}}%
      \csname LTb\endcsname%%
      \put(1078,2286){\makebox(0,0)[r]{\strut{}$-10.8$}}%
      \csname LTb\endcsname%%
      \put(1078,2602){\makebox(0,0)[r]{\strut{}$-10.6$}}%
      \csname LTb\endcsname%%
      \put(1078,2918){\makebox(0,0)[r]{\strut{}$-10.4$}}%
      \csname LTb\endcsname%%
      \put(1078,3235){\makebox(0,0)[r]{\strut{}$-10.2$}}%
      \csname LTb\endcsname%%
      \put(1078,3551){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(1210,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1897,484){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2583,484){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3270,484){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3956,484){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$E$}}}%
      \put(2926,154){\makebox(0,0){\strut{}$\mu$}}%
      \csname LTb\endcsname%%
      \put(2002,2197){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%%
      \put(2002,1977){\makebox(0,0)[r]{\strut{}D=20}}%
      \csname LTb\endcsname%%
      \put(2002,1757){\makebox(0,0)[r]{\strut{}D=18}}%
      \csname LTb\endcsname%%
      \put(2002,1537){\makebox(0,0)[r]{\strut{}D=14}}%
      \csname LTb\endcsname%%
      \put(2002,1317){\makebox(0,0)[r]{\strut{}D=10}}%
      \csname LTb\endcsname%%
      \put(2002,1097){\makebox(0,0)[r]{\strut{}D=8}}%
      \csname LTb\endcsname%%
      \put(2002,877){\makebox(0,0)[r]{\strut{}D=5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{even_energy_of_mu-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/gap_of_mu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(946,1060){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(946,1416){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(946,1772){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(946,2128){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(946,2483){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(946,2839){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(946,3195){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \csname LTb\endcsname%%
      \put(946,3551){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(1266,484){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1641,484){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2016,484){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(2391,484){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2767,484){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3142,484){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3517,484){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(3892,484){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4268,484){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta_\text{sp}$}}}%
      \put(2860,154){\makebox(0,0){\strut{}$\mu$}}%
      \csname LTb\endcsname%%
      \put(2763,3378){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%%
      \put(2763,3158){\makebox(0,0)[r]{\strut{}D=20}}%
      \csname LTb\endcsname%%
      \put(2763,2938){\makebox(0,0)[r]{\strut{}D=15}}%
      \csname LTb\endcsname%%
      \put(2763,2718){\makebox(0,0)[r]{\strut{}D=10}}%
      \csname LTb\endcsname%%
      \put(2763,2498){\makebox(0,0)[r]{\strut{}D=5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gap_of_mu-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/odd_energy_of_mu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,790){\makebox(0,0)[r]{\strut{}$-11.5$}}%
      \csname LTb\endcsname%%
      \put(1078,1222){\makebox(0,0)[r]{\strut{}$-11$}}%
      \csname LTb\endcsname%%
      \put(1078,1653){\makebox(0,0)[r]{\strut{}$-10.5$}}%
      \csname LTb\endcsname%%
      \put(1078,2084){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(1078,2516){\makebox(0,0)[r]{\strut{}$-9.5$}}%
      \csname LTb\endcsname%%
      \put(1078,2947){\makebox(0,0)[r]{\strut{}$-9$}}%
      \csname LTb\endcsname%%
      \put(1078,3378){\makebox(0,0)[r]{\strut{}$-8.5$}}%
      \csname LTb\endcsname%%
      \put(1210,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1897,484){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2583,484){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3270,484){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3956,484){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$E$}}}%
      \put(2926,154){\makebox(0,0){\strut{}$\mu$}}%
      \csname LTb\endcsname%%
      \put(3656,3378){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%%
      \put(3656,3158){\makebox(0,0)[r]{\strut{}D=20}}%
      \csname LTb\endcsname%%
      \put(3656,2938){\makebox(0,0)[r]{\strut{}D=18}}%
      \csname LTb\endcsname%%
      \put(3656,2718){\makebox(0,0)[r]{\strut{}D=14}}%
      \csname LTb\endcsname%%
      \put(3656,2498){\makebox(0,0)[r]{\strut{}D=10}}%
      \csname LTb\endcsname%%
      \put(3656,2278){\makebox(0,0)[r]{\strut{}D=8}}%
      \csname LTb\endcsname%%
      \put(3656,2058){\makebox(0,0)[r]{\strut{}D=5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{odd_energy_of_mu-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tikz/truncatedSVD.tex <==
\begin{tikzpicture}
	\node[ket] (triadp) at (0, 0) {};
	\node[ket] (triadm) at \rightOf{triadp} {};
	\draw (triadp) -- (triadm) node[nodeInvisible,midway] (S) {};
	\draw[wiggly] \lineL{triadp};
	\draw[wiggly] \lineR{triadm};
	\node[gate] (expGate) at \belowOf{S} {$\exp(-\tau H_i)$};
	\draw[physical] \connectD{triadp}{expGate};
	\draw[physical] \connectD{triadm}{expGate};
	\draw[physical] \gateLD{expGate};
	\draw[physical] \gateRD{expGate};
\end{tikzpicture}
\begin{tikzpicture}
	\draw[-latex] (0,0) -- (1.3cm,0) node[midway,above] {\scriptsize truncate};
\end{tikzpicture}
\begin{tikzpicture}
	\node[ket] (triadp) at (0, 0) {};
	\node[ket] (triadm) at \rightOf{triadp} {};
	\draw (triadp) -- (triadm) {};
	\draw[wiggly] \lineL{triadp};
	\draw[wiggly] \lineR{triadm};
	\draw[physical] \lineD{triadp};
	\draw[physical] \lineD{triadm};
\end{tikzpicture}
